Hamiltonian Cycle Construction in Rectangular Grid Graphs with Three-Stacked Triangular Holes

The Hamiltonian cycle problem is NP-complete for general grid graphs, while several structured classes admit efficient construction algorithms. In this paper, we investigate Hamiltonian cycle construction in rectangular grid graphs containing a three-stacked right-triangular hole. We explore two complementary approaches based on the geometric structure of the hole and the parity properties of rectangular subgraphs. The first approach constructs a Hamiltonian path in the complementary reversed staircase region, extends it into an inner Hamiltonian cycle, and merges it with a cycle in the surrounding graph. The second approach partitions the graph into six rectangular subgraphs and constructs a global Hamiltonian cycle by merging local cycles along compatible boundaries. When odd-sized rectangular subgraphs prevent direct cycle construction, we develop parity-based repartitioning techniques that transform selected configurations into even-sized rectangles. We provide constructions for adjacent and nonadjacent odd-sized configurations and investigate reductions for cases involving multiple odd-sized regions. These results establish a constructive framework for Hamiltonian cycles in grid graphs with staircase-shaped holes and identify the remaining cases requiring further analysis.

==> Figures/2-rectangle-diff-column.tex <==
\begin{tikzpicture}
\fill (0,1) circle (4pt);
\fill (3,0) circle (4pt);
\node[above left] at (0,1) {$s$};
\node[below right] at (3,0) {$t$};
  % Draw grid points
  \foreach \x in {0,...,3} {
    \foreach \y in {0,1} {
        \draw (\x,\y) circle (4pt);
    }
  }
  % Draw optional grid lines
  \foreach \x in {0,...,3} {
    \draw[gray, thin] (\x,0) -- (\x,1);
  }
  \foreach \y in {0,1} {
    \draw[gray, thin] (0,\y) -- (3,\y);
  }

  % Bold vertical line from upper-left to lower-left
  \draw[very thick] (0,0) -- (0,1);
  \draw[very thick] (0,0) -- (1,0);
  \draw[very thick] (1,0) -- (1,1);
  \draw[very thick] (1,1) -- (2,1);
  \draw[very thick] (2,1) -- (2,0);
  \draw[very thick] (2,0) -- (3,0);
\end{tikzpicture}

==> Figures/2-rectangle-diff-edge.tex <==
\begin{tikzpicture}
\fill (0,1) circle (4pt);
\fill (4,0) circle (4pt);
  % Draw grid points
  \foreach \x in {0,...,4} {
    \foreach \y in {0,1} {
        \draw (\x,\y) circle (4pt);
    }
  }
  % Draw optional grid lines
  \foreach \x in {0,...,4} {
    \draw[gray, thin] (\x,0) -- (\x,1);
  }
  \foreach \y in {0,1} {
    \draw[gray, thin] (0,\y) -- (4,\y);
  }

  % Bold vertical line from upper-left to lower-left
  \draw[very thick] (0,0) -- (0,1);
  \draw[very thick] (0,0) -- (1,0);
  \draw[very thick] (1,0) -- (1,1);
  \draw[very thick] (1,1) -- (2,1);
  \draw[very thick] (2,1) -- (2,0);
  \draw[very thick] (2,0) -- (3,0);
  \draw[very thick] (3,0) -- (3,1);
  \draw[very thick] (3,1) -- (4,1);
  \draw[very thick] (4,1) -- (4,0);
  \node[above left] at (0,1) {$s$};
  \node[above left] at (4,0) {$t$};
\end{tikzpicture}

==> Figures/2-rectangle-same-column.tex <==
\begin{tikzpicture}
\fill (0,1) circle (4pt);
\node[above left] at (0,1) {$s$};
\node[above right] at (4,1) {$t$};
\fill (4,1) circle (4pt);
  % Draw grid points
  \foreach \x in {0,...,4} {
    \foreach \y in {0,1} {
        \draw (\x,\y) circle (4pt);
    }
  }

  % Draw optional grid lines
  \foreach \x in {0,...,4} {
    \draw[gray, thin] (\x,0) -- (\x,1);
  }
  \foreach \y in {0,1} {
    \draw[gray, thin] (0,\y) -- (4,\y);
  }

  % Bold vertical line from upper-left to lower-left
  \draw[very thick] (0,0) -- (0,1);
  \draw[very thick] (0,0) -- (1,0);
  \draw[very thick] (1,0) -- (1,1);
  \draw[very thick] (1,1) -- (2,1);
  \draw[very thick] (2,1) -- (2,0);
  \draw[very thick] (2,0) -- (3,0);
  \draw[very thick] (3,0) -- (3,1);
  \draw[very thick] (4,1) -- (3,1);
\end{tikzpicture}

==> Figures/2-rectangle-same-edge.tex <==
\begin{tikzpicture}
\fill (0,1) circle (4pt);
\fill (0,0) circle (4pt);
  % Draw grid points
  \foreach \x in {0,...,3} {
    \foreach \y in {0,1} {
        \draw (\x,\y) circle (4pt);
    }
  }

  % Draw optional grid lines
  \foreach \x in {0,...,3} {
    \draw[gray, thin] (\x,0) -- (\x,1);
  }
  \foreach \y in {0,1} {
    \draw[gray, thin] (0,\y) -- (3,\y);
  }

  % Bold vertical line from upper-left to lower-left
  \draw[very thick] (0,1) -- (1,1);
  \draw[very thick] (1,1) -- (2,1);
  \draw[very thick] (2,1) -- (3,1);
  \draw[very thick] (3,1) -- (3,0);
  \draw[very thick] (3,0) -- (2,0);
  \draw[very thick] (2,0) -- (1,0);
  \draw[very thick] (1,0) -- (0,0);
    \node[above left] at (0,1) {$s$};
    \node[above left] at (0,0) {$t$};
    \node[above left] at (2,1) {$a$};
\end{tikzpicture}

==> Figures/L-shape-1.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  % \coordinate (E'') at (0.5,1.5);
  % \coordinate (E') at (0,1.5);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  % \coordinate (F') at (4,1.2);
  % \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.2);
  \coordinate (H) at (1,1.2);
  \coordinate (I) at (1,2);
  % \coordinate (I') at (4,4);
  \coordinate (J) at (0.8,2);
  % \coordinate (J') at (0, 4);
  \coordinate (K) at (0.8,1.2);
  % \coordinate (L) at (0.5,1.4);
  \coordinate (uppermid) at (0.8,5);
  \coordinate (uppermid') at (0.8, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (G) -- (H) -- (I) -- (J) -- (K) -- (E);
  \draw[dotted, thick] (0.9,2)--(3.5,1.1);
  % \draw[thick] (M) -- (N) -- (O);
  % Label points
  % \node[below left] at (A) {$A$};
  % \node[below right] at (B) {$B$};
  % \node[above right] at (C) {$C$};

  % Label side lengths
  % \draw [dotted](A) -- (B) 
  %   node[midway, below=10pt] {m};
  % \draw[dotted] (I) -- (I') 
  %   node[midway, below=5pt] {$c_0$};  
 % \draw [dotted](J) -- (J') 
    % node[midway, below=5pt] {$d_0$};
 % \draw [dotted](F'') -- (F') 
 %    node[midway, below=5pt] {$c_1$};
 % \draw [dotted](E'') -- (E') 
 %    node[midway, above=5pt] {$d$};
  % \draw [dotted](B) -- (C) 
  %   node[midway, right=5pt] {n};
% \draw[dotted] (uppermid) -- (uppermid') 
%     node[midway, right=5pt] {a};
% \draw[dotted] (lowermid) -- (lowermid') 
%     node[midway, right=5pt] {b};
    % \draw[dotted] (2.9,1) -- (2.9,1.4) 
    % node[midway, right=1pt] {$h_1$};
    % \draw[dotted] (2,1.4) -- (2,4) 
    % node[midway, right=5pt] {$h_0$};
    % \draw[dotted] (0.5, 3) -- (1, 3) 
    % node[midway, below=5pt] {$w_0$};
    % \draw[dotted] (0.5, 1.2) -- (4, 1.2) 
    % node[midway, above=1pt, left=5pt] {$w_1$};
\end{tikzpicture}


==> Figures/L-shape-triangle-stack.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E) ;
  % \draw[thick] (H) -- (I) -- (J) -- (K);
  % \draw[thick] (M) -- (N) -- (1.2,1.8);
  % \draw[thick] (3, 1.8) -- (O) -- (P);
  % \draw[thick] (1.2, 1.8) -- (1.2, 2.3) -- (1.8, 2.3);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);
 % \draw[dotted] (3,2) -- (4,2) 
 %    node[midway, above=3pt] {$c_1$};
    
 % \draw[dotted] (0,2) -- (1.2,2) 
    % node[midway, above=3pt] {$d_1$};
    
  % Label side lengths
  \draw [dotted](A) -- (B) 
    node[midway, below=10pt] {m};
  % \draw[dotted] (I) -- (I') 
  %   node[midway, below=5pt] {$c_0$};  
 % \draw [dotted](J) -- (J') 
    % node[midway, below=5pt] {$d_0$};
 % \draw [dotted](3.5,1.1) -- (4,1.1) 
 %    node[midway, above=3pt] {$c_2$};
 % \draw [dotted](0,1.1) -- (0.5,1.1) 
 %    node[midway, above=3pt] {$d_3$};
  \draw [dotted](B) -- (C) 
    node[midway, right=5pt] {n};
% \draw[dotted] (uppermid) -- (uppermid') 
%     node[midway, right=5pt] {a};
% \draw[dotted] (lowermid) -- (lowermid') 
%     node[midway, right=5pt] {b};
%     \draw[dotted] (3.2,1) -- (3.2,1.4) 
%     node[midway, left=5pt] {$h_2$};
    % \draw[dotted] (3,1.4) -- (3.2,1.4) 
    % node[midway, right=5pt] {};
    % \draw[dotted] (2.7,1.4) -- (3,1.4) 
    % node[midway, right=5pt] {};
    % \draw[dotted] (2.5,2.3) -- (2.5,4) 
    % node[midway, right=5pt] {$h_0$};
    % \draw[dotted] (3,1.4) -- (3,1.8) 
    % node[midway, left=5pt] {$h_2$};
    % \draw[dotted] (2.7,1.4) -- (2.7,2.3) 
    % node[midway, left=3pt] {$h_1$};
    % \draw[dotted] (3,1.5) -- (0.8,1.5) 
    % node[midway, above=3pt] {$w_1$};
    % \draw[dotted] (0,2) -- (0.8,2) 
    % node[midway, above=3pt] {$d$};
    % \draw[dotted] (4,1.5) -- (3.2,1.5) 
    % node[midway, above=2pt] {$c_2$};
    % \draw[dotted] (0.8, 3) -- (2.2, 3) 
    % node[midway, below=5pt] {$w_0$};
    \draw[thin] (3,1.8) -- (2,1.8) -- (2,4);
    \draw[dotted] (2,3.5) -- (0,3.5) node[midway, above=5pt, left=7pt] {$d''$};
    \draw[dotted] (1.5,3) -- (0,3) node[midway, above=5pt, left=3pt] {$d'$};
    \draw[dotted] (0.8,2.5) -- (0,2.5) node[midway, above] {$d$};
    \draw[thin] (3,1.4) -- (1.5,1.4) -- (1.5,4);
    \draw[dotted] (0.8,2) -- (1.5,2) node[midway, above] {$w_0$};
    \draw[dotted] (2,2.3) -- (1.5,2.3) node[midway, above] {$w_0'$};
    \draw[dotted] (2,2.6) -- (2.2,2.6) node[midway, above=5pt, right=2pt] {$w_0''$};
    \draw[dotted] (2.6,0) -- (2.6,1.8) node[midway, right=6pt, below] {$b''$};
    \draw[dotted] (2.1,0) -- (2.1,1.4) node[midway, right=1pt] {$b'$};
    \draw[dotted] (1.6,0) -- (1.6,1) node[midway, right=1pt] {$b$};
    \draw[dotted] (3.2,1) -- (3.2,1.4) node[midway, left=1pt] {$h_1$};
    \draw[dotted] (2.3,1.8) -- (2.3,1.4) node[midway, left=1pt] {$h_1'$};
    \draw[dotted] (2.8,1.8) -- (2.8,2.3) node[midway, left=1pt] {$h_1''$};
\end{tikzpicture}

==> Figures/L-shape-triangle.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E) ;
  % \draw[thick] (H) -- (I) -- (J) -- (K);
  % \draw[thick] (M) -- (N) -- (1.2,1.8);
  % \draw[thick] (3, 1.8) -- (O) -- (P);
  % \draw[thick] (1.2, 1.8) -- (1.2, 2.3) -- (1.8, 2.3);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);
 \draw[dotted] (3,2) -- (4,2) 
    node[midway, above=3pt] {$c_1$};
    
 % \draw[dotted] (0,2) -- (1.2,2) 
    % node[midway, above=3pt] {$d_1$};
    
  % Label side lengths
  \draw [dotted](A) -- (B) 
    node[midway, below=10pt] {m};
  \draw[dotted] (I) -- (I') 
    node[midway, below=5pt] {$c_0$};  
 % \draw [dotted](J) -- (J') 
    % node[midway, below=5pt] {$d_0$};
 \draw [dotted](3.5,1.1) -- (4,1.1) 
    node[midway, above=3pt] {$c_2$};
 % \draw [dotted](0,1.1) -- (0.5,1.1) 
 %    node[midway, above=3pt] {$d_3$};
  \draw [dotted](B) -- (C) 
    node[midway, right=5pt] {n};
\draw[dotted] (uppermid) -- (uppermid') 
    node[midway, right=5pt] {a};
\draw[dotted] (lowermid) -- (lowermid') 
    node[midway, right=5pt] {b};
    \draw[dotted] (3.2,1) -- (3.2,1.4) 
    node[midway, left=5pt] {$h_2$};
    % \draw[dotted] (3,1.4) -- (3.2,1.4) 
    % node[midway, right=5pt] {};
    \draw[dotted] (2.7,1.4) -- (3,1.4) 
    node[midway, right=5pt] {};
    \draw[dotted] (2.5,2.3) -- (2.5,4) 
    node[midway, right=5pt] {$h_0$};
    % \draw[dotted] (3,1.4) -- (3,1.8) 
    % node[midway, left=5pt] {$h_2$};
    \draw[dotted] (2.7,1.4) -- (2.7,2.3) 
    node[midway] {$h_1$};
    \draw[dotted] (3,2.1) -- (0.8,2.1) 
    node[midway] {$w_1$};
    \draw[dotted] (0,2) -- (0.8,2) 
    node[midway, above=3pt] {$d$};
    % \draw[dotted] (4,1.5) -- (3.2,1.5) 
    % node[midway, above=2pt] {$c_2$};
    \draw[dotted] (0.8, 3) -- (2.2, 3) 
    node[midway, below=5pt] {$w_0$};
    \draw[dotted] (0.8, 1.3) -- (4, 1.3) 
    node[midway] {$w_2$};
\end{tikzpicture}

==> Figures/L-shape.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.5);
  \coordinate (E') at (0,1.5);
  \coordinate (E) at (0.5,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H) at (1,1.4);
  \coordinate (I) at (1,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (0.5,4);
  \coordinate (J') at (0, 4);
  \coordinate (K) at (0.5,1.4);
  \coordinate (L) at (0.5,1.4);
  \coordinate (uppermid) at (0.8,5);
  \coordinate (uppermid') at (0.8, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (G) -- (H) -- (I) -- (J) -- (K) -- (L) -- (E);
  % \draw[thick] (M) -- (N) -- (O);
  % Label points
  % \node[below left] at (A) {$A$};
  % \node[below right] at (B) {$B$};
  % \node[above right] at (C) {$C$};

  % Label side lengths
  \draw [dotted](A) -- (B) 
    node[midway, below=10pt] {m};
  \draw[dotted] (I) -- (I') 
    node[midway, below=5pt] {$c_0$};  
 % \draw [dotted](J) -- (J') 
    % node[midway, below=5pt] {$d_0$};
 \draw [dotted](F'') -- (F') 
    node[midway, below=5pt] {$c_1$};
 \draw [dotted](E'') -- (E') 
    node[midway, above=5pt] {$d$};
  \draw [dotted](B) -- (C) 
    node[midway, right=5pt] {n};
\draw[dotted] (uppermid) -- (uppermid') 
    node[midway, right=5pt] {a};
\draw[dotted] (lowermid) -- (lowermid') 
    node[midway, right=5pt] {b};
    \draw[dotted] (2.9,1) -- (2.9,1.4) 
    node[midway, right=1pt] {$h_1$};
    \draw[dotted] (2,1.4) -- (2,4) 
    node[midway, right=5pt] {$h_0$};
    \draw[dotted] (0.5, 3) -- (1, 3) 
    node[midway, below=5pt] {$w_0$};
    \draw[dotted] (0.5, 1.2) -- (4, 1.2) 
    node[midway, above=1pt, left=5pt] {$w_1$};
\end{tikzpicture}


==> Figures/L_shape_grid_example.tex <==
\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,5}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,4} {
    \foreach \y in {0,...,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {5,6} {
    \foreach \y in {0,1,2} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  % \foreach \x in {3,4} {
  %   \foreach \y in {2,3,4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % } 
  % \foreach \x in {2} {
  %   \foreach \y in {4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % }

  % ── Start label (col 1, row 6 = top-left of path) ─────────────
  % \node[above left] at (4,4) {$s$};

  % ── End label (col 4, row 1 = bottom-right of staircase) ──────
  % \node[right] at (4,5) {$t$};

  % ── Path edges (thick blue staircase) ─────────────────────────
  % Top row: col 1 → col 5, row 6
  % \draw[blue, line width=1.5pt]
  %   (1,6)--(2,6)--(3,6)--(4,6)--(5,6);

  % Right side col 5: row 6 → row 5
  \draw[blue, line width=1.5pt]
   (4,5)--(4,4)--(4,3)--(3,3)--(3,4)--(2,4)--(1,4)--(1,3)--(2,3)--(2,2)--(1,2)--
    (1,1)--(3,1)--(3,2)--(4,2)--(4,1)--(5,1)--(5,2)--(6,2)--(6,0)--(0,0)--(0,5)--(4,5);

  % Step 1 box: row 5, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(3,5)--(4,5)--(5,5);

  % Left wall col 2: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(2,4);

  % Right side col 5: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (5,5)--(5,4);

  % Step 2 box: row 4, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(3,4)--(4,4)--(5,4);

  % Left wall col 2: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(2,3);

  % Right side col 5: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (5,4)--(5,3);

  % Step 3 box: row 3, col 3 → col 5  (staircase steps in)
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(4,3)--(5,3);

  % Left wall col 3: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(3,2);

  % Right side col 5: row 3 → row 2 (but path ends at col 4)
  % col 4 down: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (4,3)--(4,2);

  % Step 4: row 2, col 3 → col 4 (innermost box, 2 wide)
  % \draw[blue, line width=1.5pt]
  %   (3,2)--(4,2);

  % col 4 down: row 2 → row 1 (final descent to t)
  % \draw[blue, line width=1.5pt]
  %   (4,2)--(4,1);

\end{tikzpicture}

==> Figures/L_shape_grid_example_grid.tex <==
\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {-1,...,7}
    \foreach \y in {-1,...,6}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,4} {
    \foreach \y in {0,...,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {5,6} {
    \foreach \y in {0,1,2} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  % \foreach \x in {3,4} {
  %   \foreach \y in {2,3,4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % } 
  % \foreach \x in {2} {
  %   \foreach \y in {4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % }

  % ── Start label (col 1, row 6 = top-left of path) ─────────────
  % \node[above left] at (3,4) {$s$};

  % ── End label (col 4, row 1 = bottom-right of staircase) ──────
  % \node[above left] at (1,5) {$t$};

  % ── Path edges (thick blue staircase) ─────────────────────────
  % Top row: col 1 → col 5, row 6
  % \draw[blue, line width=1.5pt]
  %   (1,6)--(2,6)--(3,6)--(4,6)--(5,6);

  % Right side col 5: row 6 → row 5
  % \draw[blue, line width=1.5pt]
  %  (1,5)--(0,5)--(0,4)--(1,4)--(1,3)--(0,3)--(0,2)--(1,2)--(1,1)--(0,1)--(0,0)--(2,0)
  %  --(2,2)--(3,2)--(3,0)--(4,0)--(4,1)--(5,1)--(5,0)--(6,0)--(6,2)
  %  --(4,2)--(4,3)--(2,3)--(2,5)--(4,5)--(4,4)--(3,4);

  % Step 1 box: row 5, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(3,5)--(4,5)--(5,5);

  % Left wall col 2: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(2,4);

  % Right side col 5: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (5,5)--(5,4);

  % Step 2 box: row 4, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(3,4)--(4,4)--(5,4);

  % Left wall col 2: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(2,3);

  % Right side col 5: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (5,4)--(5,3);

  % Step 3 box: row 3, col 3 → col 5  (staircase steps in)
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(4,3)--(5,3);

  % Left wall col 3: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(3,2);

  % Right side col 5: row 3 → row 2 (but path ends at col 4)
  % col 4 down: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (4,3)--(4,2);

  % Step 4: row 2, col 3 → col 4 (innermost box, 2 wide)
  % \draw[blue, line width=1.5pt]
  %   (3,2)--(4,2);

  % col 4 down: row 2 → row 1 (final descent to t)
  % \draw[blue, line width=1.5pt]
  %   (4,2)--(4,1);

\end{tikzpicture}

==> Figures/L_shape_grid_example_path.tex <==
\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,5}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,4} {
    \foreach \y in {0,...,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {5,6} {
    \foreach \y in {0,1,2} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  % \foreach \x in {3,4} {
  %   \foreach \y in {2,3,4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % } 
  % \foreach \x in {2} {
  %   \foreach \y in {4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % }

  % ── Start label (col 1, row 6 = top-left of path) ─────────────
  \node[above left] at (3,4) {$s$};

  % ── End label (col 4, row 1 = bottom-right of staircase) ──────
  \node[above left] at (1,5) {$t$};

  % ── Path edges (thick blue staircase) ─────────────────────────
  % Top row: col 1 → col 5, row 6
  % \draw[blue, line width=1.5pt]
  %   (1,6)--(2,6)--(3,6)--(4,6)--(5,6);

  % Right side col 5: row 6 → row 5
  \draw[blue, line width=1.5pt]
   (1,5)--(0,5)--(0,4)--(1,4)--(1,3)--(0,3)--(0,2)--(1,2)--(1,1)--(0,1)--(0,0)--(2,0)
   --(2,2)--(3,2)--(3,0)--(4,0)--(4,1)--(5,1)--(5,0)--(6,0)--(6,2)
   --(4,2)--(4,3)--(2,3)--(2,5)--(4,5)--(4,4)--(3,4);

  % Step 1 box: row 5, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(3,5)--(4,5)--(5,5);

  % Left wall col 2: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(2,4);

  % Right side col 5: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (5,5)--(5,4);

  % Step 2 box: row 4, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(3,4)--(4,4)--(5,4);

  % Left wall col 2: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(2,3);

  % Right side col 5: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (5,4)--(5,3);

  % Step 3 box: row 3, col 3 → col 5  (staircase steps in)
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(4,3)--(5,3);

  % Left wall col 3: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(3,2);

  % Right side col 5: row 3 → row 2 (but path ends at col 4)
  % col 4 down: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (4,3)--(4,2);

  % Step 4: row 2, col 3 → col 4 (innermost box, 2 wide)
  % \draw[blue, line width=1.5pt]
  %   (3,2)--(4,2);

  % col 4 down: row 2 → row 1 (final descent to t)
  % \draw[blue, line width=1.5pt]
  %   (4,2)--(4,1);

\end{tikzpicture}

==> Figures/c_2_is_zero.tex <==
\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,7}
    \foreach \y in {0,...,9}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,7} {
    \foreach \y in {0,1,8,9} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1} {
    \foreach \y in {2,...,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  } 
  \foreach \x in {6,7} {
    \foreach \y in {4,5,6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  } 
  \foreach \x in {5} {
    \foreach \y in {6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  % \foreach \x in {3,4} {
  %   \foreach \y in {2,3,4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % } 
  % \foreach \x in {2} {
  %   \foreach \y in {4,5} {
  %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
  %     \ifnum\pgfmathresult=1
  %       \fill[black] (\x,\y) circle(4pt);
  %     \else
  %       \draw[fill=white] (\x,\y) circle(4pt);
  %     \fi
  %   }
  % }

  % ── Start label (col 1, row 6 = top-left of path) ─────────────
  % \node[above left] at (3,4) {$s$};

  % ── End label (col 4, row 1 = bottom-right of staircase) ──────
  % \node[above left] at (1,5) {$t$};

  % ── Path edges (thick blue staircase) ─────────────────────────
  % Top row: col 1 → col 5, row 6
  % \draw[blue, line width=1.5pt]
  %   (1,6)--(2,6)--(3,6)--(4,6)--(5,6);

  % Right side col 5: row 6 → row 5
  \draw[green, line width=1.5pt]
   (7,9)--(0,9)--(0,0)--(7,0)--(7,1)--(1,1)--(1,8)--(5,8)--(5,6)--(6,6)--(6,4)--(7,4)--(7,7)--(6,7)--(6,8)--(7,8)--(7,9);

  % Step 1 box: row 5, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(3,5)--(4,5)--(5,5);

  % Left wall col 2: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(2,4);

  % Right side col 5: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (5,5)--(5,4);

  % Step 2 box: row 4, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(3,4)--(4,4)--(5,4);

  % Left wall col 2: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(2,3);

  % Right side col 5: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (5,4)--(5,3);

  % Step 3 box: row 3, col 3 → col 5  (staircase steps in)
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(4,3)--(5,3);

  % Left wall col 3: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(3,2);

  % Right side col 5: row 3 → row 2 (but path ends at col 4)
  % col 4 down: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (4,3)--(4,2);

  % Step 4: row 2, col 3 → col 4 (innermost box, 2 wide)
  % \draw[blue, line width=1.5pt]
  %   (3,2)--(4,2);

  % col 4 down: row 2 → row 1 (final descent to t)
  % \draw[blue, line width=1.5pt]
  %   (4,2)--(4,1);

\end{tikzpicture}

==> Figures/even-rectangle-diff-edge.tex <==
\begin{tikzpicture}
\fill (0,3) circle (4pt);
\fill (4,0) circle (4pt);
  % Draw grid points
  \foreach \x in {0,...,4} {
    \foreach \y in {0,...,3} {
        \draw (\x,\y) circle (4pt);
    }
  }
  % Draw optional grid lines
  \foreach \x in {0,...,4} {
    \draw[gray, thin] (\x,0) -- (\x,3);
  }
  \foreach \y in {0,3} {
    \draw[gray, thin] (0,\y) -- (4,\y);
  }

  % Bold vertical line from upper-left to lower-left
  \draw[very thick] (0,3) -- (0,0) -- (1,0) -- (1,3) -- (2,3) -- (2,0) -- (3,0) -- (3,3) -- (4,3) -- (4,0);
    \node[above left] at (0,3) {$s$};
    \node[above left] at (4,0) {$t$};
\end{tikzpicture}

==> Figures/even-rectangle-same-edge.tex <==
\begin{tikzpicture}
\fill (0,3) circle (4pt);
\fill (0,0) circle (4pt);
  % Draw grid points
  \foreach \x in {0,...,3} {
    \foreach \y in {0,...,3} {
        \draw (\x,\y) circle (4pt);
    }
  }
  % Draw optional grid lines
  \foreach \x in {0,...,3} {
    \draw[gray, thin] (\x,0) -- (\x,3);
  }
  \foreach \y in {0,3} {
    \draw[gray, thin] (0,\y) -- (3,\y);
  }

  % Bold vertical line from upper-left to lower-left
  \draw[very thick] (0,3) -- (3,3) -- (3,2) -- (0,2) -- (0,1) -- (3,1) -- (3,0)--(0,0);
    \node[above left] at (0,3) {$s$};
    \node[above left] at (0,0) {$t$};
\end{tikzpicture}

==> Figures/grid_with_rec_cover.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2,4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2,1);

  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);

  % \draw[dotted] (3,2) -- (4,2)
  %   node[midway, above=3pt] {$c_1$};

  \draw[dotted](A) -- (B)
    node[midway, below=10pt] {$m$};

  % \draw[dotted] (2.2,3.5) -- (4,3.5)
  %   node[midway, below=5pt] {$c_0$};

  % \draw[dotted](3.5,1.1) -- (4,1.1)
  %   node[midway, above=3pt] {$c_2$};

  \draw[dotted](B) -- (C)
    node[midway, right=5pt] {$n$};

  % \draw[dotted] (1.8,4) -- (1.8,5)
  %   node[midway, right=5pt] {$a$};

  % \draw[dotted] (lowermid) -- (lowermid')
  %   node[midway, right=5pt] {$b$};

  % \draw[dotted] (0,2) -- (0.8,2)
  %   node[midway, above=3pt] {$d$};

    \draw[thick] (3.5,1.4) -- (3.6,1.4) -- (3.6,4.2) -- (0.8,4.2) -- (0.8,4);
    \draw[thick] (0.8,4.2) -- (0.8,4) node[midway, left] {$n_1=2$};
     \draw[dotted] (1.4,4) -- (3.6,4) node[midway, below] {$m_1$};
     \draw[thick] (2.2,4) -- (2.2,2.3) node[midway, left] {$n_2$};
     \draw[thick] (3,1.5) -- (3,2.3) node[midway, left] {$n_3$};
     \draw[] (3,1.4) -- (3.6,1.4) node[midway, above] {$m_3$};
     \draw[dotted] (2.2,2.3) -- (3.6,2.3) node[midway, above] {$m_2$};
    \draw[thick] (3.6,1.4) -- (3.6,4.2) node[midway, above=5pt, left=4pt] {$G_1$};
      \fill[pattern=north east lines, pattern color=gray] (0.8,4.2) -- (0.8, 4) -- (2.2,4)-- (2.2,2.3) -- (3,2.3) -- (3,1.4) -- (3.6,1.4) -- (3.6,4.2);
    % \draw[thick] (3.5,1.4) -- (3.6,1.4) node[midway, right=1pt, below=1pt] {1};
    \draw[->, thick] (3.55,0.8) -- (3.55,1.4) node[near start, below=2pt] {$1$};
\end{tikzpicture}

==> Figures/grid_with_rec_g1_g2.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2,4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2,1);

  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);

  \draw[dotted](A) -- (B)
    node[midway, below=10pt] {$m$};

  \draw[dotted](B) -- (C)
    node[midway, right=5pt] {$n$};

    \draw[thick] (3.5,1.4) -- (3.6,1.4) -- (3.6,4.2) -- (0.8,4.2) ;
    \draw[thick] (0.8,4) -- (0.7,4);
    \draw[dotted] (0.8,4.2) -- (0.8,4) node[midway, right] {$n_1$};
     \draw[dotted] (1.4,4) -- (3.6,4) node[midway, below] {$m_1$};
     \draw[thick] (2.2,4) -- (2.2,2.3) node[midway, left] {$n2$};
     \draw[thick] (3,1.5) -- (3,2.3) node[midway, left] {$n_3$};
     \draw[] (3,1.4) -- (3.6,1.4) node[midway, above] {$m_3$};
     \draw[dotted] (2.2,2.3) -- (3.6,2.3) node[midway, above] {$m_2$};
    \draw[thick] (3.6,1.4) -- (3.6,4.2) node[midway, above=5pt, left=4pt] {$G_1$};
    \draw[thick] (3.5,0.9) -- (3.6,0.9) node[midway, right=1pt, below=1pt] {1};
    \draw[thick] (3.6,1.4) -- (3.6,0.9) -- (3.5, 0.9) -- (3.5, 1);
    \draw[thick] (0.7, 1) -- (0.8, 1);
    \draw[thick] (3.6, 0.9) -- (0.7, 0.9) -- (0.7, 4.2) -- (0.8, 4.2);
    \draw[->, thin] (4.2,1.2) -- (3.6,1.2) node[near start, right=2pt] {$G_2$};
    \draw[->, thin] (2.2,0.5) -- (2.2,0.9) node[near start, below=2pt] {$G_3$};
    \draw[->, thin] (0.4,2.5) -- (0.7,2.5) node[near start, left=0pt] {$G_4$};
    \draw[thick, red](3.6,0.9)--(0.7,0.9)--(0.7,4.2) -- (3.6,4.2) -- (3.6, 0.9);
\end{tikzpicture}


==> Figures/grid_with_rec_sep.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2,4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2,1);

  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);

  % \draw[dotted] (3,2) -- (4,2)
  %   node[midway, above=3pt] {$c_1$};

  \draw[dotted](A) -- (B)
    node[midway, below=10pt] {$m$};

  % \draw[dotted] (2.2,3.5) -- (4,3.5)
  %   node[midway, below=5pt] {$c_0$};

  % \draw[dotted](3.5,1.1) -- (4,1.1)
  %   node[midway, above=3pt] {$c_2$};

  \draw[dotted](B) -- (C)
    node[midway, right=5pt] {$n$};

  % \draw[dotted] (1.8,4) -- (1.8,5)
  %   node[midway, right=5pt] {$a$};

  % \draw[dotted] (lowermid) -- (lowermid')
  %   node[midway, right=5pt] {$b$};

  % \draw[dotted] (0,2) -- (0.8,2)
  %   node[midway, above=3pt] {$d$};

    \draw[thick] (3.5,1.4) -- (3.6,1.4) -- (3.6,4.2) -- (0.8,4.2) -- (0.8,4);
    \draw[thick] (0.8,4.2) -- (0.8,4) node[midway, left] {$n_1$};
     \draw[dotted] (1.4,4) -- (3.6,4) node[midway, below] {$m_1$};
     \draw[thick] (2.2,4) -- (2.2,2.3) node[midway, left] {$n_2$};
     \draw[thick] (3,1.5) -- (3,2.3) node[midway, left] {$n_3$};
     \draw[] (3,1.4) -- (3.6,1.4) node[midway, below] {$m_3$};
     \draw[dotted] (2.2,2.3) -- (3.6,2.3) node[midway, above] {$m_2$};
    \draw[->, thick] (4.2,3.2) -- (3.3,3.2) node[near start, right=5pt] {$R_2$};
    \draw[->, thick] (4.2,1.7) -- (3.3,1.7) node[near start, right=5pt] {$R_3$};
    \draw[->, thick] (4.2,4.1) -- (3.3,4.1) node[near start, right=5pt] {$R_1$};
    \fill[pattern=north east lines, pattern color=gray] (0.8,4.2) -- (0.8, 4) -- (3.6,4) -- (3.6,4.2);
    \fill[pattern=north west lines, pattern color=blue] (2.2,4)-- (2.2,2.3) -- (3,2.3) -- (3.6,2.3) -- (3.6,4);
    \fill[pattern=north east lines, pattern color=red]   (3,2.3) -- (3,1.4) -- (3.6,1.4) -- (3.6,2.3);
\end{tikzpicture}

==> Figures/grid_with_rec_sep_1.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2,4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2,1);

  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);

  % \draw[dotted] (3,2) -- (4,2)
  %   node[midway, above=3pt] {$c_1$};

  \draw[dotted](A) -- (B)
    node[midway, below=10pt] {$m$};

  % \draw[dotted] (2.2,3.5) -- (4,3.5)
  %   node[midway, below=5pt] {$c_0$};

  % \draw[dotted](3.5,1.1) -- (4,1.1)
  %   node[midway, above=3pt] {$c_2$};

  \draw[dotted](B) -- (C)
    node[midway, right=5pt] {$n$};

  % \draw[dotted] (1.8,4) -- (1.8,5)
  %   node[midway, right=5pt] {$a$};

  % \draw[dotted] (lowermid) -- (lowermid')
  %   node[midway, right=5pt] {$b$};

  % \draw[dotted] (0,2) -- (0.8,2)
  %   node[midway, above=3pt] {$d$};

    \draw[thick] (3.5,1.4) -- (3.6,1.4) -- (3.6,4.2) -- (0.8,4.2) -- (0.8,4);
    \draw[thick] (0.8,4.2) -- (0.8,4) node[midway, left] {$n_1$};
     \draw[dotted] (1.4,4) -- (3.6,4) node[midway, below] {$m_1$};
     \draw[thick] (2.2,4) -- (2.2,2.3) node[midway, left] {$n_2$};
     \draw[thick] (3,1.5) -- (3,2.3) node[midway, left] {$n_3$};
     \draw[] (3,1.4) -- (3.6,1.4) node[midway, below] {$m_3$};
     \draw[dotted] (2.2,2.3) -- (3.6,2.3) node[midway, above] {$m_2$};
    % \draw[->, thick] (4.2,3.2) -- (3.3,3.2) node[near start, right=5pt] {$R_2$};
    % \draw[->, thick] (4.2,1.7) -- (3.3,1.7) node[near start, right=5pt] {$R_3$};
    % \draw[->, thick] (4.2,4.1) -- (3.3,4.1) node[near start, right=5pt] {$R_1$};
    \fill[pattern=north east lines, pattern color=red] (0.8,4.2) -- (0.8, 4) -- (3.6,4) -- (3.6,4.2);
    \fill[pattern=north west lines, pattern color=green] (0,0)--(0,5)--(4,5)--(4,0)--(3.5,0)--(3.5,1.4)--(3.6,1.4)--(3.6,4.2)--(4,4.2)--(0.8,4.2)--(0.8,1)--(4,1)--(4,0)--(0,0);
    \fill[pattern=north east lines, pattern color=red] (2.2,4)-- (2.2,2.3) -- (3,2.3) -- (3.6,2.3) -- (3.6,4);
    \fill[pattern=north east lines, pattern color=red]   (3,2.3) -- (3,1.4) -- (3.6,1.4) -- (3.6,2.3);
\end{tikzpicture}

==> Figures/largehole_1_1.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,4}
    \foreach \y in {0,...,7}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,4} {
    \foreach \y in {0,1,6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,2,3,4} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,3,4} {
    \foreach \y in {3} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0} {
    \foreach \y in {2} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }


   \draw[orange, line width=1.5pt] (0,0)--(4,0)--(4,1)--(1,1);
   \draw[orange, line width=1.5pt] (0,0)--(0,6)--(0,7)--(4,7)--(4,3)--(3,3)--(3,4)--(2,4)--(2,5)--(3,5)--(3,6)--(1,6);

   
\end{tikzpicture}


==> Figures/largehole_1_10.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,7}
    \foreach \y in {0,...,10}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,7} {
    \foreach \y in {0,1,2,9,10} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,3,4,5,6,7} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,5,6,7} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1} {
    \foreach \y in {3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

   \draw[red, line width=1.5pt] (0,0)--(7,0)--(7,2)--(6,2)--(6,1)--(5,1)--(5,2)--(4,2)--(4,1)--(3,1)--(3,2)--(2,2)--(2,1)--(1,1)--(1,9)--(6,9)--(6,8)--(3,8)--(3,7)--(6,7)--(6,6)--(5,6)--(5,5)--(7,5)--(7,10)--(0,10)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_2.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,7}
    \foreach \y in {0,...,8}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,7} {
    \foreach \y in {0,1,7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,3,4,5,6,7} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,5,6,7} {
    \foreach \y in {3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1} {
    \foreach \y in {2} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[red, line width=1.5pt] (0,0)--(7,0)--(7,1)--(1,1)--(1,7)--(6,7)--(6,6)--(3,6)--(3,5)--(6,5)--(6,4)--(5,4)--(5,3)--(7,3)--(7,8)--(0,8)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_3.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,8}
    \foreach \y in {0,...,9}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,8} {
    \foreach \y in {0,1,8,9} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,4,5,6,7,8} {
    \foreach \y in {6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,6,7,8} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2} {
    \foreach \y in {2,3} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[red, line width=1.5pt] (0,0)--(8,0)--(8,1)--(1,1)--(1,2)--(2,2)--(2,3)--(1,3)--(1,4)--(2,4)--(2,5)--(1,5)--(1,6)--(2,6)--(2,7)--(1,7)--(1,8)--(7,8)--(7,7)--(4,7)--(4,6)--(7,6)--(7,5)--(6,5)--(6,4)--(8,4)--(8,9)--(0,9)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_4.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,7}
    \foreach \y in {0,...,10}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,1,2} {
    \foreach \y in {0,...,10} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {3,4,5,6,7} {
    \foreach \y in {0,1,2,9,10} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {4,5,6,7} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {6,7} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[red, line width=1.5pt] (0,0)--(7,0)--(7,2)--(6,2)--(6,1)--(5,1)--(5,2)--(4,2)--(4,1)--(3,1)--(3,2)--(2,2)--(2,1)--(1,1)--(1,3)--(2,3)--(2,4)--(1,4)--(1,5)--(2,5)--(2,6)--(1,6)--(1,7)--(2,7)--(2,8)--(1,8)--(1,9)--(6,9)--(6,8)--(4,8)--(4,7)--(6,7)--(6,5)--(7,5)--(7,10)--(0,10)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_5.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,8}
    \foreach \y in {0,...,9}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,8} {
    \foreach \y in {0,1,2,8,9} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,4,5,6,7,8} {
    \foreach \y in {6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,6,7,8} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2} {
    \foreach \y in {3} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[red, line width=1.5pt] (0,0)--(8,0)--(8,2)--(7,2)--(7,1)--(6,1)--(6,2)--(5,2)--(5,1)--(4,1)--(4,2)--(3,2)--(3,1)--(1,1)--(1,2)--(2,2)--(2,3)--(1,3)--(1,4)--(2,4)--(2,5)--(1,5)--(1,6)--(2,6)--(2,7)--(1,7)--(1,8)--(7,8)--(7,7)--(4,7)--(4,6)--(7,6)--(7,5)--(6,5)--(6,4)--(8,4)--(8,9)--(0,9)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_6.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,7}
    \foreach \y in {0,...,9}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,7} {
    \foreach \y in {0,1,2,8,9} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,4,5,6,7} {
    \foreach \y in {6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,6,7} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2} {
    \foreach \y in {3} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[red, line width=1.5pt] (0,0)--(7,0)--(7,2)--(5,2)--(5,1)--(4,1)--(4,2)--(3,2)--(3,1)--(1,1)--(1,2)--(2,2)--(2,3)--(1,3)--(1,4)--(2,4)--(2,5)--(1,5)--(1,6)--(2,6)--(2,7)--(1,7)--(1,8)--(6,8)--(6,7)--(4,7)--(4,6)--(6,6)--(6,4)--(7,4)--(7,9)--(0,9)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_7.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,7}
    \foreach \y in {0,...,9}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,7} {
    \foreach \y in {0,1,2,8,9} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,3,4,5,6,7} {
    \foreach \y in {6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,5,6,7} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1} {
    \foreach \y in {3} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[red, line width=1.5pt] (0,0)--(7,0)--(7,2)--(6,2)--(6,1)--(5,1)--(5,2)--(4,2)--(4,1)--(3,1)--(3,2)--(2,2)--(2,1)--(1,1)--(1,8)--(6,8)--(6,7)--(3,7)--(3,6)--(6,6)--(6,5)--(5,5)--(5,4)--(7,4)--(7,9)--(0,9)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_8.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,9}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-colouorange nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,6} {
    \foreach \y in {0,1,2,8,9} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,3,4,5,6} {
    \foreach \y in {6,7} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,5,6} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1} {
    \foreach \y in {3} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }



   \draw[orange, line width=1.5pt] (0,0)--(6,0)--(6,2)--(5,2)--(5,1)--(4,1)--(4,2)--(3,2)--(3,1)--(2,1)--(2,2)--(1,2)--(1,1);

   \draw[orange, line width=1.5pt] (1,3)--(1,8)--(5,8)--(5,7)--(3,7)--(3,6)--(5,6)--(5,4)--(6,4)--(6,9)--(0,9)--(0,0);
   
\end{tikzpicture}


==> Figures/largehole_1_9.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,10}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,6} {
    \foreach \y in {0,1,2,9,10} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,3,4,5,6} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,5,6} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1} {
    \foreach \y in {3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

   \draw[orange, line width=1.5pt] (0,0)--(6,0)--(6,2)--(5,2)--(5,1)--(4,1)--(4,2)--(3,2)--(3,1)--(2,1)--(2,2)--(1,2)--(1,1);

   \draw[orange, line width=1.5pt] (1,3)--(1,9)--(5,9)--(5,8)--(3,8)--(3,7)--(5,7)--(5,5)--(6,5)--(6,10)--(0,10)--(0,0);
   
\end{tikzpicture}


==> Figures/narrow_example.tex <==
\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,5}
    \foreach \y in {0,...,6}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,5} {
    \foreach \y in {0,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,5} {
    \foreach \y in {1,...,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {3,4} {
    \foreach \y in {2,3,4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  } 
  \foreach \x in {2} {
    \foreach \y in {4,5} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  % ── Start label (col 1, row 6 = top-left of path) ─────────────
  % \node[above left] at (1,6) {$s$};

  % ── End label (col 4, row 1 = bottom-right of staircase) ──────
  % \node[right] at (4,1) {$t$};

  % ── Path edges (thick blue staircase) ─────────────────────────
  % Top row: col 1 → col 5, row 6
  % \draw[blue, line width=1.5pt]
  %   (1,6)--(2,6)--(3,6)--(4,6)--(5,6);

  % Right side col 5: row 6 → row 5
  \draw[blue, line width=1.5pt]
    (0,0)--(0,6)--
    (5,6)--(5,5)--(2,5)--(2,4)--(5,4)--(5,3)--(3,3)--(3,2)--(5,2)
    --(5,0)--(0,0);

  % Step 1 box: row 5, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(3,5)--(4,5)--(5,5);

  % Left wall col 2: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (2,5)--(2,4);

  % Right side col 5: row 5 → row 4
  % \draw[blue, line width=1.5pt]
  %   (5,5)--(5,4);

  % Step 2 box: row 4, col 2 → col 5
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(3,4)--(4,4)--(5,4);

  % Left wall col 2: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (2,4)--(2,3);

  % Right side col 5: row 4 → row 3
  % \draw[blue, line width=1.5pt]
  %   (5,4)--(5,3);

  % Step 3 box: row 3, col 3 → col 5  (staircase steps in)
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(4,3)--(5,3);

  % Left wall col 3: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (3,3)--(3,2);

  % Right side col 5: row 3 → row 2 (but path ends at col 4)
  % col 4 down: row 3 → row 2
  % \draw[blue, line width=1.5pt]
  %   (4,3)--(4,2);

  % Step 4: row 2, col 3 → col 4 (innermost box, 2 wide)
  % \draw[blue, line width=1.5pt]
  %   (3,2)--(4,2);

  % col 4 down: row 2 → row 1 (final descent to t)
  % \draw[blue, line width=1.5pt]
  %   (4,2)--(4,1);

\end{tikzpicture}

==> Figures/small_hole_example.tex <==
% \begin{tikzpicture}
%   % Background gray dots for all grid points
%   \foreach \x in {0,...,11}
%     \foreach \y in {0,...,14}
%       \fill[gray] (\x,\y) circle(0.04);

%   % ── Parity-coloured nodes ──────────────────────────────────────
%   % Rule: black if (x+y) even, white if (x+y) odd

%   % All nodes using parity colouring

%     \foreach \x in {0,...,11} {
%     \foreach \y in {0,1,2,12,13,14} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
  
%   \foreach \x in {0,1,2,3,9,10,11} {
%     \foreach \y in {2,...,11} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
%    \foreach \x in {7,8} {
%     \foreach \y in {6,7,8,9,10,11} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
%   \foreach \x in {6} {
%     \foreach \y in {9,10,11} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
%   % \foreach \x in {3,4} {
%   %   \foreach \y in {2,3,4,5} {
%   %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%   %     \ifnum\pgfmathresult=1
%   %       \fill[black] (\x,\y) circle(4pt);
%   %     \else
%   %       \draw[fill=white] (\x,\y) circle(4pt);
%   %     \fi
%   %   }
%   % } 
%   % \foreach \x in {2} {
%   %   \foreach \y in {4,5} {
%   %     \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%   %     \ifnum\pgfmathresult=1
%   %       \fill[black] (\x,\y) circle(4pt);
%   %     \else
%   %       \draw[fill=white] (\x,\y) circle(4pt);
%   %     \fi
%   %   }
%   % }

%   % ── Start label (col 1, row 6 = top-left of path) ─────────────
%   % \node[above left] at (3,4) {$s$};

%   % ── End label (col 4, row 1 = bottom-right of staircase) ──────
%   % \node[above left] at (1,5) {$t$};

%   % ── Path edges (thick blue staircase) ─────────────────────────
%   % Top row: col 1 → col 5, row 6
%   % \draw[blue, line width=1.5pt]
%   %   (1,6)--(2,6)--(3,6)--(4,6)--(5,6);

%   % Right side col 5: row 6 → row 5
%   % \draw[blue, line width=1.5pt]
%   %  (1,5)--(0,5)--(0,4)--(1,4)--(1,3)--(0,3)--(0,2)--(1,2)--(1,1)--(0,1)--(0,0)--(2,0)
%   %  --(2,2)--(3,2)--(3,0)--(4,0)--(4,1)--(5,1)--(5,0)--(6,0)--(6,2)
%   %  --(4,2)--(4,3)--(2,3)--(2,5)--(4,5)--(4,4)--(3,4);

%   % Step 1 box: row 5, col 2 → col 5
%   % \draw[blue, line width=1.5pt]
%   %   (2,5)--(3,5)--(4,5)--(5,5);

%   % Left wall col 2: row 5 → row 4
%   % \draw[blue, line width=1.5pt]
%   %   (2,5)--(2,4);

%   % Right side col 5: row 5 → row 4
%   % \draw[blue, line width=1.5pt]
%   %   (5,5)--(5,4);

%   % Step 2 box: row 4, col 2 → col 5
%   % \draw[blue, line width=1.5pt]
%   %   (2,4)--(3,4)--(4,4)--(5,4);

%   % Left wall col 2: row 4 → row 3
%   % \draw[blue, line width=1.5pt]
%   %   (2,4)--(2,3);

%   % Right side col 5: row 4 → row 3
%   % \draw[blue, line width=1.5pt]
%   %   (5,4)--(5,3);

%   % Step 3 box: row 3, col 3 → col 5  (staircase steps in)
%   % \draw[blue, line width=1.5pt]
%   %   (3,3)--(4,3)--(5,3);

%   % Left wall col 3: row 3 → row 2
%     \draw[orange, line width=1.5pt]
%     (3.5,13.5)--(3.5,11.5)--(9.5,11.5)--(9.5,13.5)--(3.5,13.5);
%     \draw[orange, line width=1.5pt]
%     (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
%     \draw[orange, line width=1.5pt]
%     (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
%   % Right side col 5: row 3 → row 2 (but path ends at col 4)
%   % col 4 down: row 3 → row 2
%   % \draw[blue, line width=1.5pt]
%   %   (4,3)--(4,2);

%   % Step 4: row 2, col 3 → col 4 (innermost box, 2 wide)
%   % \draw[blue, line width=1.5pt]
%   %   (3,2)--(4,2);

%   % col 4 down: row 2 → row 1 (final descent to t)
%   % \draw[blue, line width=1.5pt]
%   %   (4,2)--(4,1);

% \end{tikzpicture}

% above, figure on slides 18

% \begin{tikzpicture}
%   % Background gray dots for all grid points
%   \foreach \x in {0,...,11}
%     \foreach \y in {0,...,14}
%       \fill[gray] (\x,\y) circle(0.04);

%   % ── Parity-coloured nodes ──────────────────────────────────────
%   % Rule: black if (x+y) even, white if (x+y) odd

%   % All nodes using parity colouring

%     \foreach \x in {0,...,11} {
%     \foreach \y in {0,1,2,12,13,14} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
  
%   \foreach \x in {0,1,2,3,9,10,11} {
%     \foreach \y in {2,...,11} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
%    \foreach \x in {7,8} {
%     \foreach \y in {6,7,8,9,10,11} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
%   \foreach \x in {6} {
%     \foreach \y in {9,10,11} {
%       \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
%       \ifnum\pgfmathresult=1
%         \fill[black] (\x,\y) circle(4pt);
%       \else
%         \draw[fill=white] (\x,\y) circle(4pt);
%       \fi
%     }
%   }
%     \draw[blue, line width=1.5pt]
%     (3.5,13.5)--(3.5,11.5)--(9.5,11.5)--(9.5,13.5)--(3.5,13.5);
%     \draw[violet, line width=1.5pt]
%     (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
%     \draw[green, line width=1.5pt]
%     (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
 
% \end{tikzpicture}

% above slides 19


\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[orange, dotted, line width=1.5pt]
    (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);
    \draw[orange, dotted, line width=1.5pt]
    (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
    \draw[orange, dotted, line width=1.5pt]
    (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large] {$t$};
    
    \draw[black, line width=1.5pt]
   (3,12)--(3,13);
   \draw[black,line width=1.5pt] (4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   \draw[black, line width=1.5pt]
   (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   \draw[black, line width=1.5pt]
   (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   \draw[black,line width=1.5pt](6,12)--(6,11);
   \draw[black,line width=1.5pt](9,9)--(9,8);

   \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14);
   
   \draw[black,line width=1.5pt](3,14)--(0,14)--(0,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
\draw[red,line width=2.5pt] (3,14)--(3,13);\draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_1.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

    \draw[blue, line width=1.5pt] (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);

    \draw[violet, line width=1.5pt] (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);

    \draw[green, line width=1.5pt] (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);

    \draw[->, thin, blue, line width=1.5pt] (10.5,12.5) -- (9.5,12.5) node[near start, right=8pt] {$R_1$};

    \draw[->, thin, green, line width=1.5pt] (10.5,9.5) -- (9.5,9.5) node[near start, right=8pt] {$R_2$};

    \draw[->, thin, violet, line width=1.5pt] (10.5,7.5) -- (9.5,7.5) node[near start, right=8pt] {$R_3$};

\end{tikzpicture}



==> Figures/small_hole_example_2.tex <==


\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[blue, line width=1.5pt] (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);

    \draw[violet, line width=1.5pt] (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);

    \draw[green, line width=1.5pt] (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);

    \draw[->, thin, blue, line width=1.5pt] (10.5,12.5) -- (9.5,12.5) node[near start, right=8pt] {$R_1$};

    \draw[->, thin, green, line width=1.5pt] (10.5,9.5) -- (9.5,9.5) node[near start, right=8pt] {$R_2$};

    \draw[->, thin, violet, line width=1.5pt] (10.5,7.5) -- (9.5,7.5) node[near start, right=8pt] {$R_3$};
    
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large,color=blue] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large,color=blue] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large,color=green] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large,color=green] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large,color=violet] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large,color=violet] {$t$};
    
    % \draw[black, line width=1.5pt]
   % (3,12)--(3,13);
   % \draw[blue,line width=1.5pt] (3,13)--(4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   % \draw[green, line width=1.5pt]
   % (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   % \draw[violet, line width=1.5pt]
   % (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   % \draw[black,line width=1.5pt](6,12)--(6,11);
   % \draw[black,line width=1.5pt](9,9)--(9,8);

   % \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   % \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   % \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   % \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   % \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14)
   
   % \draw[black,line width=1.5pt](3,14)--(0,14)--(0s,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   % \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
% \draw[red,line width=2.5pt] (3,14)--(3,13);\draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_3.tex <==


\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[orange, dotted, line width=1.5pt]
    (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);
    \draw[orange, dotted, line width=1.5pt]
    (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
    \draw[orange, dotted, line width=1.5pt]
    (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large] {$t$};
    
    % \draw[black, line width=1.5pt]
   % (3,12)--(3,13);
   \draw[blue,line width=1.5pt] (3,12)--(3,13)--(4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   \draw[green, line width=1.5pt]
   (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   \draw[violet, line width=1.5pt]
   (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   % \draw[black,line width=1.5pt](6,12)--(6,11);
   % \draw[black,line width=1.5pt](9,9)--(9,8);

   % \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   % \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   % \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   % \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   % \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14)
   
   % \draw[black,line width=1.5pt](3,14)--(0,14)--(0s,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   % \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
% \draw[red,line width=2.5pt] (3,14)--(3,13);\draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_4.tex <==


\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[orange, dotted, line width=1.5pt]
    (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);
    \draw[orange, dotted, line width=1.5pt]
    (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
    \draw[orange, dotted, line width=1.5pt]
    (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large] {$t$};
    
    % \draw[black, line width=1.5pt]
   % (3,12)--(3,13);
   \draw[blue,line width=1.5pt] (3,12)--(3,13)--(4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   \draw[green, line width=1.5pt]
   (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   \draw[violet, line width=1.5pt]
   (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   \draw[black,line width=1.5pt](6,12)--(6,11);
   \draw[black,line width=1.5pt](9,9)--(9,8);

   % \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   % \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   % \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   % \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   % \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14)
   
   % \draw[black,line width=1.5pt](3,14)--(0,14)--(0s,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   % \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
% \draw[red,line width=2.5pt] (3,14)--(3,13);\draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_5.tex <==
\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[orange, dotted, line width=1.5pt]
    (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);
    \draw[orange, dotted, line width=1.5pt]
    (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
    \draw[orange, dotted, line width=1.5pt]
    (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large] {$t$};
    
    \draw[black, line width=1.5pt]
   (3,12)--(3,13);
   \draw[black,line width=1.5pt] (3,13)--(4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   \draw[black, line width=1.5pt] (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   \draw[black, line width=1.5pt] (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   \draw[black,line width=1.5pt](6,12)--(6,11);
   \draw[black,line width=1.5pt](9,9)--(9,8);

   \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   
   \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   % \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14)
   
   % \draw[black,line width=1.5pt](3,14)--(0,14)--(0,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   % \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
% \draw[red,line width=2.5pt] (3,14)--(3,13);\draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_6.tex <==


\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[orange, dotted, line width=1.5pt]
    (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);
    \draw[orange, dotted, line width=1.5pt]
    (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
    \draw[orange, dotted, line width=1.5pt]
    (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large] {$t$};
    \draw[red, line width=2.5pt]
   (4,13)--(3,13);
    \draw[black, line width=1.5pt]
   (3,12)--(3,13);
   \draw[black,line width=1.5pt] (4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   \draw[black, line width=1.5pt]
   (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   \draw[black, line width=1.5pt]
   (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   \draw[black,line width=1.5pt](6,12)--(6,11);
   \draw[black,line width=1.5pt](9,9)--(9,8);

   \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14);
   
   \draw[black,line width=1.5pt] (3,14)--(0,14)--(0,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   
   \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
   \draw[red,line width=2.5pt] (3,14)--(4,14);
   % \draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_7.tex <==


\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
    \draw[orange, dotted, line width=1.5pt]
    (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);
    \draw[orange, dotted, line width=1.5pt]
    (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);
    \draw[orange, dotted, line width=1.5pt]
    (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);
    \draw[dotted] (3,12)
    node[left=3pt,font=\Large] {$s$};
    \draw[dotted] (6,12)
    node[left=3pt,font=\Large] {$t_1$};
    \draw[dotted] (6,11)
    node[left=3pt,font=\Large] {$s_2$};
    \draw[dotted] (9,9)
    node[left=3pt,font=\Large] {$t_2$};
    \draw[dotted] (9,8)
    node[left=3pt,font=\Large] {$s_3$};
    \draw[dotted] (9,6)
    node[left=5pt,font=\Large] {$t$};
    % \draw[red, line width=1.5pt] (4,13)--(3,13);
    \draw[black, line width=1.5pt]
   (3,12)--(3,13);
   \draw[black,line width=1.5pt] (4,13)--(4,12)--(5,12)--(5,13)--(9,13)--(9,12)--(6,12);
   \draw[black, line width=1.5pt]
   (6,11)--(9,11)--(9,10)--(6,10)--(6,9)--(9,9);
   \draw[black, line width=1.5pt]
   (9,8)--(7,8)--(7,6)--(8,6)--(8,7)--(9,7)--(9,6);
   \draw[black,line width=1.5pt](6,12)--(6,11);
   \draw[black,line width=1.5pt](9,9)--(9,8);

   \draw[black,line width = 1.5pt](9,6)--(9,2)--(3,2)--(3,12);
   \draw[orange,dotted,line width=1.5pt](9.5,5.5)--(9.5,1.5)--(8.5,1.5)--(8.5,5.5)--(9.5,5.5);
   \draw[orange,dotted,line width=1.5pt](8.5,1.5)--(8.5,2.5)--(2.5,2.5)--(2.5,1.5)--(8.5,1.5);
   \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(3.5,2.5)--(3.5,11.5)--(2.5,11.5)--(2.5,2.5);

   \draw[black,line width=1.5pt] (2,2)--(0,2)--(0,0)--(1,0)--(1,1)--(2,1)--(2,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(7,0)--(7,1)--(8,1)--(8,0)--(9,0)--(9,1)--(10,1)--(10,0)--(11,0)--(11,2)--(10,2)--(10,3)--(11,3)--(11,4)--(10,4)--(10,5)--(11,5)--(11,6)--(10,6)--(10,7)--(11,7)--(11,8)--(10,8)--(10,9)--(11,9)--(11,10)--(10,10)--(10,11)--(11,11)--(11,12)--(10,12)--(10,13)--(11,13)--(11,14)--(4,14);
   
   \draw[black,line width=1.5pt](3,14)--(0,14)--(0,13)--(2,13)--(2,12)--(0,12)--(0,11)--(2,11)--(2,10);
   \draw[black,line width=1.5pt](2,10)--(0,10)--(0,9)--(2,9)--(2,8)--(0,8)--(0,7)--(2,7)--(2,6)--(0,6)--(0,5)--(2,5)--(2,4)--(0,4)--(0,3)--(2,3)--(2,2);
   
   % \draw[red,line width=2.5pt] (3,14)--(4,14);
   % \draw[red,line width=2.5pt] (4,14)--(4,13);
   % \draw[red,line width=2pt](3,14)--(4,14);
   % \draw[red,line width=2pt](3,13)--(4,13);
\end{tikzpicture}

==> Figures/small_hole_example_8.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,11}
    \foreach \y in {0,...,14}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,11} {
    \foreach \y in {0,1,2,12,13,14} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  
  \foreach \x in {0,1,2,3,9,10,11} {
    \foreach \y in {2,...,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
   \foreach \x in {7,8} {
    \foreach \y in {6,7,8,9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }
  \foreach \x in {6} {
    \foreach \y in {9,10,11} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

    
   \draw[orange,dotted,line width=1.5pt](2.5,-0.5)--(2.5,14.5);
   \draw[orange,dotted,line width=1.5pt](9.5,-0.5)--(9.5,14.5);
   \draw[orange,dotted,line width=1.5pt](2.5,13.5)--(9.5,13.5);
   \draw[orange,dotted,line width=1.5pt](2.5,2.5)--(8.5,2.5);
   \draw[orange,dotted,line width=1.5pt](2.5,1.5)--(9.5,1.5);
   \draw[orange,dotted,line width=1.5pt](3.5,2.5)--(3.5,11.5);
   \draw[orange,dotted,line width=1.5pt](8.5,5.5)--(8.5,1.5);
   \draw[orange,dotted,line width=1.5pt](2.5,11.5)--(5.5,11.5)--(5.5,8.5)--(6.5,8.5)--(6.5,5.5)--(9.5,5.5);

   \node[font=\huge, text=orange] at (1,7.5) {$G_8$};
   \node[font=\huge, text=orange] at (3,7.5) {$G_4$};
   \node[font=\huge, text=orange] at (5.5,14) {$G_5$};
   \node[font=\huge, text=orange] at (7.5,10.5) {$G_1$};
   \node[font=\huge, text=orange] at (5.5,2) {$G_3$};
   \node[font=\huge, text=orange] at (6.5,0.5) {$G_7$};
   \node[font=\huge, text=orange] at (10.5,7.5) {$G_6$};
   \node[font=\huge, text=orange] at (9,3.5) {$G_2$};

    % \draw[blue, line width=1.5pt] (2.5,13.5)--(2.5,11.5)--(9.5,11.5)--(9.5,13.5)--(2.5,13.5);

    % \draw[violet, line width=1.5pt] (6.5,5.5)--(6.5,8.5)--(9.5,8.5)--(9.5,5.5)--(6.5,5.5);

    % \draw[green, line width=1.5pt] (5.5,11.5)--(5.5,8.5)--(9.5,8.5)--(9.5,11.5)--(5.5,11.5);

    % \draw[->, thin, blue, line width=1.5pt] (10.5,12.5) -- (9.5,12.5) node[near start, right=8pt] {$R_1$};

    % \draw[->, thin, green, line width=1.5pt] (10.5,9.5) -- (9.5,9.5) node[near start, right=8pt] {$R_2$};

    % \draw[->, thin, violet, line width=1.5pt] (10.5,7.5) -- (9.5,7.5) node[near start, right=8pt] {$R_3$};

\end{tikzpicture}



==> Figures/subgraph_nonright1.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,8}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,6} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,...,6} {
    \foreach \y in {0,1} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,4,5,6} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

    \foreach \x in {0,1,5,6} {
    \foreach \y in {2,3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  
   \draw[orange,dotted,line width=1.5pt](1.5,8.5)--(4.5,8.5)--(4.5,6.5)--(1.5,6.5)--(1.5,8.5);
   \draw[orange,dotted,line width=1.5pt](-0.5,4.5)--(6.5,4.5)--(6.5,-0.5)--(-0.5,-0.5)--(-0.5,4.5);

   \node[font=\huge, text=orange] at (3,7.5) {$G_2$};
   \node[font=\LARGE, text=blue] at (1.6,8) {$s''$};
   \node[font=\LARGE, text=blue] at (4.4,8) {$t''$};
   
   \node[font=\huge, text=orange] at (3,2) {$G_1$};
   \node[font=\LARGE, text=blue] at (-0.4,5) {$s''$};
   \node[font=\LARGE, text=blue] at (-0.4,4) {$s$};
   \node[font=\LARGE, text=blue] at (6.5,5) {$t''$};
   \node[font=\LARGE, text=blue] at (6.4,4) {$t$};

\end{tikzpicture}


==> Figures/subgraph_nonright2.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,8}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,6} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,...,6} {
    \foreach \y in {0,1} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,4,5,6} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

    \foreach \x in {0,1,5,6} {
    \foreach \y in {2,3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \draw[orange,dotted,line width=1.5pt](-0.5,8.5)--(2.5,8.5)--(2.5,4.5)--(-0.5,4.5)--(-0.5,8.5);
  \draw[orange,dotted,line width=1.5pt](3.5,8.5)--(6.5,8.5)--(6.5,4.5)--(3.5,4.5)--(3.5,8.5);
  \draw[orange,dotted,line width=1.5pt](-0.5,-0.5)--(-0.5,1.5)--(6.5,1.5)--(6.5,-0.5)--(-0.5,-0.5);


   \node[font=\huge, text=orange] at (1,6.5) {$G_3$};
   \node[font=\huge, text=orange] at (5,6.5) {$G_4$};
   \node[font=\huge, text=orange] at (2.5,0.5) {$G_5$};
   
   \node[font=\LARGE, text=blue] at (-0.4,1) {$u$};
   \node[font=\LARGE, text=blue] at (6.4,1) {$v$};


\end{tikzpicture}


==> Figures/subgraph_nonright3.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,6}
    \foreach \y in {0,...,8}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,6} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,...,6} {
    \foreach \y in {0,1} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,4,5,6} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

    \foreach \x in {0,1,5,6} {
    \foreach \y in {2,3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \draw[orange,dotted,line width=1.5pt](3.5,6.5)--(6.5,6.5)--(6.5,4.5)--(3.5,4.5)--(3.5,6.5);
  \draw[orange,dotted,line width=1.5pt](4.5,4.5)--(6.5,4.5)--(6.5,1.5)--(4.5,1.5)--(4.5,4.5);

   \node[font=\huge, text=orange] at (5,5.5) {$G_6$};
   \node[font=\huge, text=orange] at (5.5,3) {$G_7$};
   
   \node[font=\LARGE, text=blue] at (6.4,6) {$v_0$};
   \node[font=\LARGE, text=blue] at (6.4,5) {$u_0$};
   
   \node[font=\LARGE, text=blue] at (6.4,4) {$v_1$};
   \node[font=\LARGE, text=blue] at (6.4,2) {$u_1$};

\end{tikzpicture}


==> Figures/subgraph_nonright4.tex <==

\begin{tikzpicture}
  % Background gray dots for all grid points
  \foreach \x in {0,...,8}
    \foreach \y in {0,...,8}
      \fill[gray] (\x,\y) circle(0.04);

  % ── Parity-coloured nodes ──────────────────────────────────────
  % Rule: black if (x+y) even, white if (x+y) odd

  % All nodes using parity colouring

    \foreach \x in {0,...,8} {
    \foreach \y in {7,8} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,1,2,3,4,6,7,8} {
    \foreach \y in {5,6} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,8} {
    \foreach \y in {2,3,4} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \foreach \x in {0,...,8} {
    \foreach \y in {0,1} {
      \pgfmathparse{int(mod(\x+\y,2))==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \fill[black] (\x,\y) circle(4pt);
      \else
        \draw[fill=white] (\x,\y) circle(4pt);
      \fi
    }
  }

  \draw[orange,dotted,line width=1.5pt](0.5,6.5)--(4.5,6.5)--(4.5,4.5)--(0.5,4.5)--(0.5,6.5);
  \draw[orange,dotted,line width=1.5pt](5.5,6.5)--(7.5,6.5)--(7.5,4.5)--(5.5,4.5)--(5.5,6.5);

   \node[font=\huge, text=orange] at (2.5,5.5) {$G_8$};
   \node[font=\huge, text=orange] at (6.5,5.5) {$G_9$};

   \draw[red, line width=1.5pt] (1,7) -- (4,7);
   \draw[red, line width=1.5pt] (6,7) -- (7,7);

   \node[font=\LARGE, text=red] at (2.5,7.3) {$e_1$};
   \node[font=\LARGE, text=red] at (6.5,7.3) {$e_2$};
   
\end{tikzpicture}


==> Figures/three_stacked_triangle.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.8,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H') at (3.2,1.4);
  \coordinate (H) at (2.2,2.3);
  \coordinate (I) at (2.2,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.8,4);
  \coordinate (J') at (0, 4);
  \coordinate (K') at (0.8,1.4);
  \coordinate (K) at (1.8,2.3);
  \coordinate (L) at (0.8,4);
  \coordinate (M) at (0.8,1);
  \coordinate (N) at (0.8,1.8);
  \coordinate (O) at (3.2,1.8);
  \coordinate (P) at (3.2,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (G) -- (H');
  \draw[thick] (2.2, 2.3) -- (2.2,4) -- (L) -- (E) ;
  % \draw[thick] (H) -- (I) -- (J) -- (K);
  % \draw[thick] (M) -- (N) -- (1.2,1.8);
  % \draw[thick] (3, 1.8) -- (O) -- (P);
  % \draw[thick] (1.2, 1.8) -- (1.2, 2.3) -- (1.8, 2.3);
  \draw[thick] (2.2,2.3) -- (3, 2.3) -- (3, 1.4) -- (3.2, 1.4);
 \draw[dotted] (3,2) -- (4,2) 
    node[midway, above=3pt] {$c_1$};
    
 % \draw[dotted] (0,2) -- (1.2,2) 
    % node[midway, above=3pt] {$d_1$};
    
  % Label side lengths
  \draw [dotted](A) -- (B) 
    node[midway, below=10pt] {m};
  \draw[dotted] (I) -- (I') 
    node[midway, below=5pt] {$c_0$};  
 % \draw [dotted](J) -- (J') 
    % node[midway, below=5pt] {$d_0$};
 \draw [dotted](3.5,1.1) -- (4,1.1) 
    node[midway, above=3pt] {$c_2$};
 % \draw [dotted](0,1.1) -- (0.5,1.1) 
 %    node[midway, above=3pt] {$d_3$};
  \draw [dotted](B) -- (C) 
    node[midway, right=5pt] {n};
\draw[dotted] (uppermid) -- (uppermid') 
    node[midway, right=5pt] {a};
\draw[dotted] (lowermid) -- (lowermid') 
    node[midway, right=5pt] {b};
    \draw[dotted] (3.2,1) -- (3.2,1.4) 
    node[midway] {$h_2$};
    % \draw[dotted] (3,1.4) -- (3.2,1.4) 
    % node[midway, right=5pt] {};
    \draw[dotted] (2.7,1.4) -- (3,1.4) 
    node[midway, right=5pt] {};
    \draw[dotted] (2.5,2.3) -- (2.5,4) 
    node[midway, right=5pt] {$h_0$};
    % \draw[dotted] (3,1.4) -- (3,1.8) 
    % node[midway, left=5pt] {$h_2$};
    \draw[dotted] (2.7,1.4) -- (2.7,2.3) 
    node[midway] {$h_1$};
    % \draw[dotted] (3,2.1) -- (0.8,2.1) 
    % node[midway] {$w_1$};
    \draw[dotted] (0,2) -- (0.8,2) 
    node[midway, above=3pt] {$d$};
    % \draw[dotted] (4,1.5) -- (3.2,1.5) 
    % node[midway, above=2pt] {$c_2$};
    % \draw[dotted] (0.8, 3) -- (2.2, 3) 
    % node[midway, below=5pt] {$w_0$};
    % \draw[dotted] (0.8, 1.3) -- (4, 1.3) 
    % node[midway] {$w_2$};
      \fill[pattern=north east lines, pattern color=gray] (2.2,5) -- (0.8,5) -- (0.8,4) -- (2.2,4) -- (2.2,2.3) -- (3,2.3) -- (3,1.4) -- (3.5,1.4) -- (4,1.4) -- (4,5);
\end{tikzpicture}

==> Figures/triangle.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  \node[below] at (A) {$E$};
  \node[below] at (B) {$F$};
  \node[above] at (C) {$G$};
  \node[above] at (D) {$D$};
  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (1,1);
  \coordinate (E') at (0,1);
  \coordinate (E) at (1,1);
  \coordinate (F) at (3,1);
  \coordinate (F') at (4,1);
  \coordinate (F'') at (3,1);
  \coordinate (G) at (3,2);
  \coordinate (H) at (2.2,2);
  \coordinate (I) at (1,4);
  \coordinate (mid) at (1,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1,2);
  \coordinate (J') at (0, 2);
  \coordinate (K) at (1.8,2);
  \coordinate (L) at (1,2);
  \coordinate (uppermid) at (1,5);
  \coordinate (uppermid') at (1, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (mid) -- cycle;

  % Label side lengths
  \draw [dotted](A) -- (B) 
    node[midway, below=10pt] {m};
  \draw[dotted] (I) -- (I') 
    node[midway, below=5pt] {$c_0$};  
    \draw[dotted] (I) -- (1,4) ;  
 \draw [dotted](J) -- (J') 
    node[midway, below=5pt] {$d$};
 \draw [dotted](F'') -- (F') 
    node[midway, below=5pt] {$c_1$};
     \draw [dotted](F'') -- (1,1);
  \draw [dotted](B) -- (C) 
    node[midway, right=5pt] {n};
\draw[dotted] (uppermid) -- (uppermid') 
    node[midway, right=5pt] {a};
\draw[dotted] (2.5,0) -- (2.5,1) 
    node[midway, right] {b};
\draw[dotted] (E) -- (F) 
    node[midway, below=5pt] {w};
    
\draw[dotted] (3.2,1) -- (3.2,4) 
    node[midway, right] {h};
    
  \node[below] at (E) {$B$};
  \node[below] at (F) {$C$};
  
  \node[below=10pt] at (1.1,4) {$A$};
\end{tikzpicture}

==> Figures/two_stacked.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Define points
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (0, 5);

  % Draw triangle
  \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \coordinate (E'') at (0.5,1.2);
  \coordinate (E') at (0,1.2);
  \coordinate (E) at (0.5,1);
  \coordinate (F) at (3.5,1);
  \coordinate (F') at (4,1.2);
  \coordinate (F'') at (3.5,1.2);
  \coordinate (G) at (3.5,1.4);
  \coordinate (H) at (2.6,1.4);
  \coordinate (I) at (2.6,4);
  \coordinate (I') at (4,4);
  \coordinate (J) at (1.6,4);
  \coordinate (J') at (0, 4);
  \coordinate (K) at (1.6,1.4);
  \coordinate (L) at (0.5,1.4);
  \coordinate (uppermid) at (2,5);
  \coordinate (uppermid') at (2, 4);
  \coordinate (lowermid) at (2,0);
  \coordinate (lowermid') at (2, 1);
  \draw[thick] (E) -- (F) -- (G) -- (H) -- (I) -- (J) -- (K) -- (L) -- (E);
  % \draw[thick] (M) -- (N) -- (O);
  % Label points
  % \node[below left] at (A) {$A$};
  % \node[below right] at (B) {$B$};
  % \node[above right] at (C) {$C$};

  % Label side lengths
  \draw [dotted](A) -- (B) 
    node[midway, below=10pt] {m};
  \draw[dotted] (I) -- (I') 
    node[midway, below=5pt] {$c_0$};  
 \draw [dotted](J) -- (J') 
    node[midway, below=5pt] {$d_0$};
 \draw [dotted](F'') -- (F') 
    node[midway, below=5pt] {$c_1$};
 \draw [dotted](E'') -- (E') 
    node[midway, below=5pt] {$d_1$};
  \draw [dotted](B) -- (C) 
    node[midway, right=5pt] {n};
\draw[dotted] (uppermid) -- (uppermid') 
    node[midway, right=5pt] {a};
\draw[dotted] (lowermid) -- (lowermid') 
    node[midway, right=5pt] {b};
    \draw[dotted] (1.2,1) -- (1.2,1.4) 
    node[midway] {$h_1$};
    \draw[dotted] (2.8,1.4) -- (2.8,4) 
    node[midway, right=5pt] {$h_0$};
    \draw[dotted] (1.6, 2.5) -- (2.6, 2.5) 
    node[midway, below=5pt] {$w_0$};
    \draw[dotted] (0.5, 1.15) -- (3.5, 1.15) 
    node[midway] {$w_1$};
\end{tikzpicture}
